On Minimum Maximal Distance-k Matchings

We study the computational complexity of several problems connected with finding a maximal distance-$k$ matching of minimum cardinality or minimum weight in a given graph. We introduce the class of $k$-equimatchable graphs which is an edge analogue of $k$-equipackable graphs. We prove that the recognition of $k$-equimatchable graphs is co-NP-complete for any fixed $k \ge 2$. We provide a simple characterization for the class of strongly chordal graphs with equal $k$-packing and $k$-domination numbers. We also prove that for any fixed integer $\ell \ge 1$ the problem of finding a minimum weight maximal distance-$2\ell$ matching and the problem of finding a minimum weight $(2 \ell - 1)$-independent dominating set cannot be approximated in polynomial time in chordal graphs within a factor of $\delta \ln |V(G)|$ unless $\mathrm{P} = \mathrm{NP}$, where $\delta$ is a fixed constant (thereby improving the NP-hardness result of Chang for the independent domination case). Finally, we show the NP-hardness of the minimum maximal induced matching and independent dominating set problems in large-girth planar graphs. Note: This version (as compared to the journal submission) contains corrections to Section 4.

==> 2l-wmmm.tikz <==
\usetikzlibrary{fit,graphs,quotes,shapes}
\begin{tikzpicture}[
    vertex/.style={circle, draw=black, fill, minimum width=1.5mm, inner sep=0pt, outer sep=0pt},
    every label/.style={inner sep=0pt, minimum width=0pt, label distance=0.3mm},
]
\graph[nodes=vertex, empty nodes, no placement] {
    {
        [edges=bend right,x=-1]
        x1[y=1,label=above left:$x_1$] -- xk[y=0,label=left:$x_k$] -- xx[y=-1,label=below left:$x_{|X|}$]
            --[bend left=70] x1;
    };
    {
        [y=1.3,/tikz/label position=above]
        v11[x=1,label={[name=v11label]$v_{1,1}$}] --
        v12[x=2] --
        v13[x=3] --
        v14[x=4] --
        v15[x=5] --
        v16[x=6,label={[name=v16label]$v_{1,6}$}] --
        v17[x=7] --
        v18[x=8] --
        v19[x=9] --
        v110[x=10] --
        v111[x=11,label={[name=v111label]$v_{1,11}$}];
    };
    {
        [y=0,/tikz/label position=below]
        vi1[x=1,label={[name=vi1label]$v_{i,1}$}] --["\tiny$2\psi^2 + 1$"]
        vi2[x=2] --["\small$\psi$"]
        vi3[x=3] --["\tiny$2\psi^2 + 1$"]
        vi4[x=4] --["\tiny$2\psi^2 + 1$"]
        vi5[x=5] --["\tiny$2\psi^2 + 1$"]
        vi6[x=6,label={[name=vi6label]$v_{i,6}$}] --["\small$0$"]
        vi7[x=7] --["\tiny$2\psi^2 + 1$"]
        vi8[x=8] --["\tiny$2\psi^2 + 1$"]
        vi9[x=9] --["\tiny$2\psi^2 + 1$"]
        vi10[x=10] --["\small$0$"]
        vi11[x=11,label={[name=vi11label]$v_{i,11}$}];
    };
    {
        [y=-1.3,/tikz/label position=below]
        vs1[x=1,label={[name=vs1label]$v_{|S|,1}$}] --
        vs2[x=2] --
        vs3[x=3] --
        vs4[x=4] --
        vs5[x=5] --
        vs6[x=6,label={[name=vs6label]$v_{|S|,6}$}] --
        vs7[x=7] --
        vs8[x=8] --
        vs9[x=9] --
        vs10[x=10] --
        vs11[x=11,label={[name=vs11label]$v_{|S|,11}$}];
    };
};
\node[rotate=90] at (-1.8, 0) {\tiny $2 \psi^2 + 1$};

\draw (xk) --node[above] {$x_k \in S_i$} node[below] {\tiny $2 \psi^2 + 1$} (vi1);
\draw (v11) -- +(-170:0.2) (v11) -- +(-150:0.2) (v11) -- +(-130:0.2);
\draw (vi1) -- +(-160:0.2) (vi1) -- +(160:0.2);
\draw (vs1) -- +(170:0.2) (vs1) -- +(150:0.2) (vs1) -- +(130:0.2);

\draw (x1) -- +(20:0.2) (x1) -- +(0:0.2) (x1) -- +(-20:0.2);
\draw (xk) -- +(20:0.2) (xk) -- +(-20:0.2);
\draw (xx) -- +(20:0.2) (xx) -- +(0:0.2) (xx) -- +(-20:0.2);

\node at (-1, -0.4) {$\vdots$};
\node at (-1, 0.6) {$\vdots$};

\node at (1, -0.6) {$\vdots$};
\node at (1, 0.8) {$\vdots$};
\end{tikzpicture}


==> 2lm1-wids.tikz <==
\usetikzlibrary{fit,graphs,quotes,shapes}
\begin{tikzpicture}[
    vertex/.style={circle, draw=black, fill, minimum width=1.5mm, inner sep=0pt, outer sep=0pt},
    every label/.style={inner sep=0pt, minimum width=0pt, label distance=0.3mm},
]
\graph[nodes=vertex, empty nodes, no placement] {
    {
        [edges=bend right,x=-1.5]
        x1[y=1,label=above:$x_1$,label={[label distance=0.3cm]\tiny$2\psi^2 + 1$}] -- xk[y=0,label=left:$x_k$] -- xx[y=-1,label=below:$x_{|X|}$,label={[label distance=0.4cm]below:\tiny$2\psi^2 + 1$}]
            --[bend left=70] x1;
    };
    {
        [y=1.3,/tikz/label position=above]
        v11[x=1,label={$v_{1,1}$}] --
        v12[x=2] --
        v13[x=3] --
        v14[x=4] --
        v15[x=5,label={$v_{1,5}$}] --
        v16[x=6] --
        v17[x=7] --
        v18[x=8,label={$v_{1,8}$}];
    };
    {
        [y=0,/tikz/label position=above]
        vi1[x=1,label=below:$v_{i,1}$,label={[label distance=0.8mm]\tiny$2\psi^2 + 1$}] --
        vi2[x=2,label={[label distance=0.8mm]\small$\psi$}] --
        vi3[x=3,label={[label distance=0.8mm]\tiny$2\psi^2 + 1$}] --
        vi4[x=4,label={[label distance=0.8mm]\tiny$2\psi^2 + 1$}] --
        vi5[x=5,label=below:$v_{i,5}$,label={[label distance=0.8mm]\small$0$}] --
        vi6[x=6,label={[label distance=0.8mm]\tiny$2\psi^2 + 1$}] --
        vi7[x=7,label={[label distance=0.8mm]\tiny$2\psi^2 + 1$}] --
        vi8[x=8,label=below:$v_{i,8}$,label={[label distance=0.8mm]\small$0$}];
    };
    {
        [y=-1.3,/tikz/label position=below]
        vs1[x=1,label={$v_{|S|,1}$}] --
        vs2[x=2] --
        vs3[x=3] --
        vs4[x=4] --
        vs5[x=5,label={$v_{|S|,5}$}] --
        vs6[x=6] --
        vs7[x=7] --
        vs8[x=8,label={$v_{|S|,8}$}];
    };
};
\draw (xk) --node[above] {$x_k \in S_i$} (vi1);
\draw (v11) -- +(-170:0.2) (v11) -- +(-150:0.2) (v11) -- +(-130:0.2);
\draw (vi1) -- +(-160:0.2) (vi1) -- +(160:0.2);
\draw (vs1) -- +(170:0.2) (vs1) -- +(150:0.2) (vs1) -- +(130:0.2);

\draw (x1) -- +(20:0.2) (x1) -- +(0:0.2) (x1) -- +(-20:0.2);
\draw (xk) -- +(20:0.2) (xk) -- +(-20:0.2);
\draw (xx) -- +(20:0.2) (xx) -- +(0:0.2) (xx) -- +(-20:0.2);

\node at (-1.5, -0.4) {$\vdots$};
\node at (-1.5, 0.6) {$\vdots$};

\node at (1, -0.6) {$\vdots$};
\node at (1, 0.8) {$\vdots$};
\end{tikzpicture}


==> even.tikz <==
\usetikzlibrary{fit,graphs}
\def\nx{\overline{x}}
\begin{tikzpicture}[
    vertex/.style={circle, draw=black, fill, minimum width=1.5mm, inner sep=0pt, node distance=0pt},
    every label/.style={inner sep=2pt},
    baseline=(current bounding box.north),
    scale=1.2
]
\graph[nodes=vertex, empty nodes, no placement] {
    {
        [y=1.5]
        c1[x=-2,label={[name=c1label]left:$c'_1$}];
        cj[x=0,label=right:$c'_j$];
        cm[x=2,label={[name=cmlabel]right:$c'_m$}];
    };
    {
        [x=-0.7]
        xi1[y=0,label={left:$x^i_1$}] --
        xi2[y=-0.5,label={left:$x^i_2$}] --
        xi3[y=-1,label={left:$x^i_3$}];
    };
    {
        [x=0.7]
        nxi1[y=0,label={right:$\nx^i_1$}] --
        nxi2[y=-0.5,label={right:$\nx^i_2$}] --
        nxi3[y=-1,label={right:$\nx^i_3$}];
    };
    xi3 -- nxi3;
    xi1 -- c1;
    xi1 -- cj;
    nxi1 -- cm;
};

\draw (xi1) -- node[vertex,midway] {} (c1);
\draw (xi1) -- node[vertex,midway] {} (cj);
\draw (nxi1) -- node[vertex,midway] {} (cm);

\node[rectangle,dotted,gray,draw,fit=(c1)(c1label)(cm)(cmlabel),rounded corners=2mm,inner sep=2pt] {};
\node at (-1,1.5) {$\ldots$};
\node at (1,1.5) {$\ldots$};

\end{tikzpicture}


==> gadget.tikz <==
\begin{tikzpicture}[
    vertex/.style={circle, draw=black, fill, minimum width=1.5mm, inner sep=0pt, outer sep=0pt},
    every label/.style={inner sep=0pt, minimum width=0pt, label distance=0.2mm},
    yscale=0.8
]
\graph[nodes=vertex, empty nodes, no placement] {
    {
        [x=0]
        bv[y=-2,label=right:$b^v$] --
        av[y=-1,label=right:$a^v$] --
        v[y=0,label=right:$v$] --
        cv[y=1,label=right:$c^v$] -- 
        dvi[y=2,label=above left:$d^v_i$] --
        evi[y=3,label=above left:$e^v_i$];
    };
    {
        [x=-1.3]
        cv -- dv1[y=2,label=above left:$d^v_1$] -- ev1[y=3,label=above left:$e^v_1$];
    };
    {
        [x=1.3]
        cv -- dvl[y=2,label=above right:$d^v_{2n+1}$] -- evl[y=3,label=above right:$e^v_{2n+1}$];
    };
};
\node at (v) [draw,dotted,gray,ellipse,minimum width=8cm,label={[yshift=-2mm]right:$G$}] {};
\node at (-0.65, 2) {\tiny$\ldots$};
\node at (-0.65, 3) {\tiny$\ldots$};
\node at (0.65, 2) {\tiny$\ldots$};
\node at (0.65, 3) {\tiny$\ldots$};
\node at (-2, 0) {\tiny$\ldots$};
\node at (2, 0) {\tiny$\ldots$};
\end{tikzpicture}


==> odd.tikz <==
\usetikzlibrary{fit,graphs}
\def\nx{\overline{x}}
\begin{tikzpicture}[
    vertex/.style={circle, draw=black, fill, minimum width=1.5mm, inner sep=0pt, node distance=0pt},
    every label/.style={inner sep=2pt},
    baseline=(current bounding box.north),
    scale=1.2
]
\graph[nodes=vertex, empty nodes, no placement] {
    {
        [y=1.5]
        c1[x=-2,label={[name=c1label]left:$c'_1$}];
        cj[x=0,label=right:$c'_j$];
        cm[x=2,label={[name=cmlabel]right:$c'_m$}];
    };
    {
        [x=-0.7]
        xi1[y=0,label={right:$x^i_1$}] --
        xi2[y=-0.5,label={right:$x^i_2$}] --
        xi3[y=-1,label={below:$x^i_3$}];
    };
    {
        [x=-1.2]
        xi2 -- xpi2[y=-0.5,label={left:$x^{\prime i}_2$}];
        xi3 -- xpi3[y=-1,label={left:$x^{\prime i}_3$}];
    };
    {
        [x=0.7]
        nxi1[y=0,label={left:$\nx^i_1$}] --
        nxi2[y=-0.5,label={left:$\nx^i_2$}] --
        nxi3[y=-1,label={below:$\nx^i_3$}];
    };
    {
        [x=1.2]
        nxi2 -- nxpi2[y=-0.5,label={right:$\nx^{\prime i}_2$}];
        nxi3 -- nxpi3[y=-1,label={right:$\nx^{\prime i}_3$}];
    };
    xi3 -- ai[x=0,y=-1,label={above:$a^i$}] -- nxi3;
    ai -- bi[x=0,y=-1.5,label={below:$b^i$}];
    xi1 -- c1;
    xi1 -- cj;
    nxi1 -- cm;
};

\draw (xi1) -- node[vertex,midway] {} (c1);
\draw (xi1) -- node[vertex,midway] {} (cj);
\draw (nxi1) -- node[vertex,midway] {} (cm);

\node[rectangle,dotted,gray,draw,fit=(c1)(c1label)(cm)(cmlabel),rounded corners=2mm,inner sep=2pt] {};
\node at (-1,1.5) {$\ldots$};
\node at (1,1.5) {$\ldots$};

\end{tikzpicture}

